A Comparative Study of Velocity Statistics of Hydrodynamic and Magnetohydrodynamic Turbulence

Turbulence in an incompressible fluid with and without a magnetic field as well as moderately compressible MHD turbulence are compared. For the magnetohydrodynamic (MHD) models the probability distribution functions of the velocity components perpendicular to the external magnetic field are like the incompressible hydrodynamic (HD) model while those parallel to the field have a smaller range of velocities. The probability distribution functions of the transverse velocity increments for the MHD models decline slower than the incompressible HD model. The similarity of incompressible HD and both incompressible and compressible MHD turbulence persists over high order longitudinal structure function scaling exponents measured in the global reference frame as well as for motions perpendicular to the local mean field. In these two frames the longitudinal scaling exponents of both MHD models seem to follow theoretical incompressible HD dissipation structure predictions while the transverse scaling exponents of the incompressible MHD model seem to follow the predictions for incompressible MHD. In the local magnetic system the motions parallel to the local mean field for both MHD models are different from incompressible HD motions. The fields of the MHD simulations are decomposed into Alfvenic, fast, and slow modes and stuided separately. (abridged)

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

